Compact stars in $f(R,T)$ gravity

In the present paper we generate a set of solutions describing the interior of a compact star under $f(R,T)$ theory of gravity which admits conformal motion. We consider the equation of state (EOS) $p=\omega\rho$ with $0<\omega<1$ for the fluid distribution consisting normal matter, $\omega$ being the EOS parameter. We therefore explore several aspects of the model analytically along with graphical representations to check the physical validity as well as acceptability of it within specified observational constraint in connection to a dozen of the compact star candidates. It is shown from the presented model that these objects are nothing but radiating compact stars.

==> (inline-ps-0) <==



